Optimum Paths for Systems Subject to Internal Noise

We formulate the stochastic dynamics of a particle subject to internal non-white (coloured) noise in terms of path-integrals. In the simplest case, where the noise is exponentially correlated, the weak-noise limit is characterised by optimum paths which are given by third order differential equations. In contrast to systems subject to white noise or external coloured noise, the overdamped limit for these systems is singular. We analyse the origin of this behaviour. The whole formalism is generalised to more general noise processes and the essential features are shown to be similar to the exponentially correlated case.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%Cut below line and call intfig1.eps
%-----------------------------------
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 567 567
%%Title: DISK$USERS:[SJE.PAW]FIG1.EPS;1
%%Creator: HIGZ Version 1.19/16
%%CreationDate: 21/04/94   13.50
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale
%%EndProlog
 gsave 0 0 t 0 setgray [] 0 sd 1 lw /w 32
 def /w2 {w 2 div} def /w3 {w 3 div} def 567 306 m20 590 399 m 590 378 l s 590
 395 m 587 398 l 584 399 l 579 399 l 576 398 l 573 395 l 572 390 l 572 387 l
573
 383 l 576 380 l 579 378 l 584 378 l 587 380 l 590 383 l s 907 812 m20 913 916
m
 913 884 l s 913 901 m 916 904 l 919 905 l 924 905 l 927 904 l 930 901 l 931
896
 l 931 893 l 930 889 l 927 886 l 924 884 l 919 884 l 916 886 l 913 889 l s 1134
 1023 m20 1157 1112 m 1154 1115 l 1151 1116 l 1146 1116 l 1143 1115 l 1140 1112
 l 1139 1107 l 1139 1104 l 1140 1100 l 1143 1097 l 1146 1095 l 1151 1095 l 1154
 1097 l 1157 1100 l s 1701 306 m20 1706 390 m 1724 390 l 1724 393 l 1722 396 l
 1721 398 l 1718 399 l 1713 399 l 1710 398 l 1707 395 l 1706 390 l 1706 387 l
 1707 383 l 1710 380 l 1713 378 l 1718 378 l 1721 380 l 1724 383 l s 1361 812
 m20 1383 916 m 1383 884 l s 1383 901 m 1380 904 l 1377 905 l 1373 905 l 1370
 904 l 1367 901 l 1365 896 l 1365 893 l 1367 889 l 1370 886 l 1373 884 l 1377
 884 l 1380 886 l 1383 889 l s 765 545 m 765 545 l s 720 518 m 765 545 l 769
493
 l s 1021 967 m 1021 967 l s 969 955 m 1021 967 l 1007 916 l s 1276 937 m 1276
 937 l s 1267 989 m 1276 937 l 1226 954 l s 1531 493 m 1531 493 l s 1533 546 m
 1531 493 l 1485 519 l s 1 1 1 c 1814 1814 227 227 bl 0 setgray 236 1939 m 245
 1831 l 254 1729 l 263 1629 l 272 1538 l 282 1444 l 290 1363 l 300 1276 l 308
 1206 l 319 1125 l 327 1064 l 337 989 l 345 937 l 355 869 l 363 824 l 374 762 l
 381 724 l 392 668 l 399 638 l 411 587 l 417 562 l 430 518 l 435 499 l 448 460
l
 454 445 l 467 413 l 472 401 l 485 375 l 490 367 l 504 346 l 508 341 l 523 325
l
 526 322 l 542 312 l 544 311 l 562 306 l 581 308 l 599 315 l 617 327 l 635 343
l
 653 363 l 671 386 l 689 413 l 708 442 l 726 473 l 744 505 l 762 539 l 780 574
l
 798 609 l 816 644 l 835 679 l 853 714 l 871 748 l 889 781 l 907 812 l 925 842
l
 943 871 l 962 897 l 980 921 l 998 943 l 1016 963 l 1034 980 l 1052 994 l 1070
 1006 l 1089 1014 l 1107 1020 l 1125 1023 l s 1125 1023 m 1143 1023 l 1161 1020
 l 1179 1014 l 1198 1006 l 1216 994 l 1234 980 l 1252 963 l 1270 943 l 1288 921
 l 1306 897 l 1325 871 l 1343 842 l 1361 812 l 1379 781 l 1397 748 l 1415 714 l
 1433 679 l 1452 644 l 1470 609 l 1488 574 l 1506 539 l 1524 505 l 1542 473 l
 1560 442 l 1579 413 l 1597 386 l 1615 363 l 1633 343 l 1651 327 l 1669 315 l
 1687 308 l 1703 306 l 1706 306 l 1721 310 l 1724 311 l 1738 319 l 1742 322 l
 1756 335 l 1760 341 l 1773 359 l 1778 367 l 1791 390 l 1796 401 l 1808 430 l
 1814 445 l 1826 479 l 1833 499 l 1844 537 l 1851 562 l 1862 606 l 1869 638 l
 1879 687 l 1887 724 l 1897 779 l 1905 824 l 1915 884 l 1923 937 l 1933 1002 l
 1941 1064 l 1951 1135 l 1960 1206 l 1969 1283 l 1978 1363 l 1987 1447 l 1996
 1538 l 2005 1628 l 2014 1729 l s 2014 1729 m 2032 1939 l s 1 1 1 c 227 227 m
 227 2041 l s 261 450 m 227 450 l s 244 507 m 227 507 l s 244 564 m 227 564 l s
 244 622 m 227 622 l s 244 679 m 227 679 l s 261 737 m 227 737 l s 244 794 m
227
 794 l s 244 851 m 227 851 l s 244 909 m 227 909 l s 244 966 m 227 966 l s 261
 1023 m 227 1023 l s 244 1081 m 227 1081 l s 244 1138 m 227 1138 l s 244 1196 m
 227 1196 l s 244 1253 m 227 1253 l s 261 1310 m 227 1310 l s 244 1368 m 227
 1368 l s 244 1425 m 227 1425 l s 244 1482 m 227 1482 l s 244 1540 m 227 1540 l
 s 261 1597 m 227 1597 l s 244 1655 m 227 1655 l s 244 1712 m 227 1712 l s 244
 1769 m 227 1769 l s 244 1827 m 227 1827 l s 261 1884 m 227 1884 l s 261 450 m
 227 450 l s 244 392 m 227 392 l s 244 335 m 227 335 l s 244 278 m 227 278 l s
 261 1884 m 227 1884 l s 244 1941 m 227 1941 l s 244 1999 m 227 1999 l s 73 447
 m 100 447 l s 119 466 m 115 464 l 112 460 l 110 452 l 110 447 l 112 440 l 115
 435 l 119 434 l 122 434 l 127 435 l 130 440 l 132 447 l 132 452 l 130 460 l
127
 464 l 122 466 l 119 466 l cl s 144 437 m 142 435 l 144 434 l 145 435 l 144 437
 l cl s 157 458 m 157 460 l 159 463 l 160 464 l 163 466 l 169 466 l 172 464 l
 174 463 l 175 460 l 175 457 l 174 453 l 171 449 l 156 434 l 177 434 l s 73 734
 m 100 734 l s 119 752 m 115 751 l 112 746 l 110 739 l 110 734 l 112 727 l 115
 722 l 119 721 l 122 721 l 127 722 l 130 727 l 132 734 l 132 739 l 130 746 l
127
 751 l 122 752 l 119 752 l cl s 144 724 m 142 722 l 144 721 l 145 722 l 144 724
 l cl s 160 746 m 163 748 l 168 752 l 168 721 l s 165 1039 m 160 1038 l 157
1033
 l 156 1026 l 156 1021 l 157 1014 l 160 1009 l 165 1008 l 168 1008 l 172 1009 l
 175 1014 l 177 1021 l 177 1026 l 175 1033 l 172 1038 l 168 1039 l 165 1039 l
cl
 s 119 1326 m 115 1325 l 112 1320 l 110 1313 l 110 1308 l 112 1300 l 115 1296 l
 119 1294 l 122 1294 l 127 1296 l 130 1300 l 132 1308 l 132 1313 l 130 1320 l
 127 1325 l 122 1326 l 119 1326 l cl s 144 1297 m 142 1296 l 144 1294 l 145
1296
 l 144 1297 l cl s 160 1320 m 163 1322 l 168 1326 l 168 1294 l s 119 1613 m 115
 1612 l 112 1607 l 110 1599 l 110 1595 l 112 1587 l 115 1583 l 119 1581 l 122
 1581 l 127 1583 l 130 1587 l 132 1595 l 132 1599 l 130 1607 l 127 1612 l 122
 1613 l 119 1613 l cl s 144 1584 m 142 1583 l 144 1581 l 145 1583 l 144 1584 l
 cl s 157 1605 m 157 1607 l 159 1610 l 160 1612 l 163 1613 l 169 1613 l 172
1612
 l 174 1610 l 175 1607 l 175 1604 l 174 1601 l 171 1596 l 156 1581 l 177 1581 l
 s 119 1900 m 115 1898 l 112 1894 l 110 1886 l 110 1882 l 112 1874 l 115 1870 l
 119 1868 l 122 1868 l 127 1870 l 130 1874 l 132 1882 l 132 1886 l 130 1894 l
 127 1898 l 122 1900 l 119 1900 l cl s 144 1871 m 142 1870 l 144 1868 l 145
1870
 l 144 1871 l cl s 159 1900 m 175 1900 l 166 1888 l 171 1888 l 174 1886 l 175
 1885 l 177 1880 l 177 1877 l 175 1873 l 172 1870 l 168 1868 l 163 1868 l 159
 1870 l 157 1871 l 156 1874 l s 227 227 m 2041 227 l s 284 261 m 284 227 l s
340
 244 m 340 227 l s 397 244 m 397 227 l s 454 244 m 454 227 l s 510 244 m 510
227
 l s 567 261 m 567 227 l s 624 244 m 624 227 l s 680 244 m 680 227 l s 737 244
m
 737 227 l s 794 244 m 794 227 l s 851 261 m 851 227 l s 907 244 m 907 227 l s
 964 244 m 964 227 l s 1021 244 m 1021 227 l s 1077 244 m 1077 227 l s 1134 261
 m 1134 227 l s 1191 244 m 1191 227 l s 1247 244 m 1247 227 l s 1304 244 m 1304
 227 l s 1361 244 m 1361 227 l s 1418 261 m 1418 227 l s 1474 244 m 1474 227 l
s
 1531 244 m 1531 227 l s 1588 244 m 1588 227 l s 1644 244 m 1644 227 l s 1701
 261 m 1701 227 l s 1758 244 m 1758 227 l s 1814 244 m 1814 227 l s 1871 244 m
 1871 227 l s 1928 244 m 1928 227 l s 1985 261 m 1985 227 l s 284 261 m 284 227
 l s 227 244 m 227 227 l s 1985 261 m 1985 227 l s 232 186 m 259 186 l s 274
198
 m 277 200 l 282 204 l 282 172 l s 303 175 m 302 174 l 303 172 l 305 174 l 303
 175 l cl s 333 204 m 318 204 l 317 191 l 318 192 l 323 194 l 327 194 l 332 192
 l 335 189 l 336 184 l 336 181 l 335 177 l 332 174 l 327 172 l 323 172 l 318
174
 l 317 175 l 315 178 l s 538 186 m 565 186 l s 581 198 m 584 200 l 588 204 l
588
 172 l s 799 186 m 826 186 l s 846 204 m 841 203 l 838 198 l 837 191 l 837 186
l
 838 178 l 841 174 l 846 172 l 849 172 l 854 174 l 857 178 l 858 186 l 858 191
l
 857 198 l 854 203 l 849 204 l 846 204 l cl s 870 175 m 869 174 l 870 172 l 872
 174 l 870 175 l cl s 900 204 m 885 204 l 884 191 l 885 192 l 890 194 l 894 194
 l 899 192 l 902 189 l 903 184 l 903 181 l 902 177 l 899 174 l 894 172 l 890
172
 l 885 174 l 884 175 l 882 178 l s 1132 204 m 1128 203 l 1125 198 l 1123 191 l
 1123 186 l 1125 178 l 1128 174 l 1132 172 l 1136 172 l 1140 174 l 1143 178 l
 1145 186 l 1145 191 l 1143 198 l 1140 203 l 1136 204 l 1132 204 l cl s 1393
204
 m 1389 203 l 1386 198 l 1384 191 l 1384 186 l 1386 178 l 1389 174 l 1393 172 l
 1396 172 l 1401 174 l 1404 178 l 1405 186 l 1405 191 l 1404 198 l 1401 203 l
 1396 204 l 1393 204 l cl s 1418 175 m 1416 174 l 1418 172 l 1419 174 l 1418
175
 l cl s 1448 204 m 1433 204 l 1431 191 l 1433 192 l 1437 194 l 1442 194 l 1446
 192 l 1449 189 l 1451 184 l 1451 181 l 1449 177 l 1446 174 l 1442 172 l 1437
 172 l 1433 174 l 1431 175 l 1430 178 l s 1695 198 m 1698 200 l 1703 204 l 1703
 172 l s 1956 198 m 1959 200 l 1963 204 l 1963 172 l s 1985 175 m 1983 174 l
 1985 172 l 1986 174 l 1985 175 l cl s 2015 204 m 2000 204 l 1998 191 l 2000
192
 l 2004 194 l 2009 194 l 2013 192 l 2016 189 l 2018 184 l 2018 181 l 2016 177 l
 2013 174 l 2009 172 l 2004 172 l 2000 174 l 1998 175 l 1997 178 l s
gr gr showpage
end
%%EOF

%Cut below line and call intfig1.eps
%-----------------------------------
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 567 567
%%Title: DISK$USERS:[SJE.PAW]FIG2.EPS;1
%%Creator: HIGZ Version 1.19/16
%%CreationDate: 25/04/94   10.26
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale
%%EndProlog
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 778 1942 m 774 1920 l s 765 1937 m 768 1940
 l 772 1942 l 789 1942 l s 798 1939 m 825 1939 l s 798 1929 m 825 1929 l s 845
 1952 m 840 1951 l 837 1946 l 836 1939 l 836 1934 l 837 1926 l 840 1922 l 845
 1920 l 848 1920 l 853 1922 l 856 1926 l 857 1934 l 857 1939 l 856 1946 l 853
 1951 l 848 1952 l 845 1952 l cl s 869 1923 m 868 1922 l 869 1920 l 871 1922 l
 869 1923 l cl s 899 1952 m 884 1952 l 883 1939 l 884 1940 l 889 1942 l 893
1942
 l 898 1940 l 901 1937 l 902 1932 l 902 1929 l 901 1925 l 898 1922 l 893 1920 l
 889 1920 l 884 1922 l 883 1923 l 881 1926 l s 778 1877 m 774 1855 l s 765 1872
 m 768 1875 l 772 1877 l 789 1877 l s 798 1874 m 825 1874 l s 798 1864 m 825
 1864 l s 840 1881 m 843 1883 l 848 1887 l 848 1855 l s 869 1858 m 868 1857 l
 869 1855 l 871 1857 l 869 1858 l cl s 890 1887 m 886 1886 l 883 1881 l 881
1874
 l 881 1869 l 883 1861 l 886 1857 l 890 1855 l 893 1855 l 898 1857 l 901 1861 l
 902 1869 l 902 1874 l 901 1881 l 898 1886 l 893 1887 l 890 1887 l cl s 778
1812
 m 774 1790 l s 765 1807 m 768 1810 l 772 1812 l 789 1812 l s 798 1809 m 825
 1809 l s 798 1800 m 825 1800 l s 837 1815 m 837 1816 l 839 1819 l 840 1821 l
 843 1822 l 850 1822 l 853 1821 l 854 1819 l 856 1816 l 856 1813 l 854 1810 l
 851 1806 l 836 1790 l 857 1790 l s 869 1793 m 868 1792 l 869 1790 l 871 1792 l
 869 1793 l cl s 890 1822 m 886 1821 l 883 1816 l 881 1809 l 881 1804 l 883
1796
 l 886 1792 l 890 1790 l 893 1790 l 898 1792 l 901 1796 l 902 1804 l 902 1809 l
 901 1816 l 898 1821 l 893 1822 l 890 1822 l cl s 2020 125 m 2029 104 l s 2038
 125 m 2029 104 l 2026 98 l 2023 95 l 2020 94 l 2019 94 l s 36 1947 m 59 1947 l
 64 1949 l 67 1952 l 68 1957 l 68 1960 l 67 1964 l 64 1967 l 59 1969 l 36 1969
l
 s 30 1991 m 33 1988 l 38 1985 l 44 1982 l 51 1981 l 57 1981 l 65 1982 l 71
1985
 l 76 1988 l 79 1991 l s 47 1999 m 68 2008 l s 47 2017 m 68 2008 l 74 2005 l 77
 2002 l 79 1999 l 79 1997 l s 30 2025 m 33 2028 l 38 2031 l 44 2034 l 51 2035 l
 57 2035 l 65 2034 l 71 2031 l 76 2028 l 79 2025 l s 1814 1814 227 227 bl 227
 227 m 227 2041 l s 261 374 m 227 374 l s 244 439 m 227 439 l s 244 504 m 227
 504 l s 244 569 m 227 569 l s 261 634 m 227 634 l s 244 699 m 227 699 l s 244
 764 m 227 764 l s 244 829 m 227 829 l s 261 894 m 227 894 l s 244 959 m 227
959
 l s 244 1024 m 227 1024 l s 244 1089 m 227 1089 l s 261 1154 m 227 1154 l s
244
 1219 m 227 1219 l s 244 1284 m 227 1284 l s 244 1349 m 227 1349 l s 261 1414 m
 227 1414 l s 244 1479 m 227 1479 l s 244 1544 m 227 1544 l s 244 1609 m 227
 1609 l s 261 1673 m 227 1673 l s 244 1738 m 227 1738 l s 244 1803 m 227 1803 l
 s 244 1868 m 227 1868 l s 261 1933 m 227 1933 l s 261 374 m 227 374 l s 244
309
 m 227 309 l s 244 244 m 227 244 l s 261 1933 m 227 1933 l s 244 1998 m 227
1998
 l s 73 372 m 100 372 l s 119 390 m 115 389 l 112 384 l 110 377 l 110 372 l 112
 364 l 115 360 l 119 358 l 122 358 l 127 360 l 130 364 l 132 372 l 132 377 l
130
 384 l 127 389 l 122 390 l 119 390 l cl s 144 361 m 142 360 l 144 358 l 145 360
 l 144 361 l cl s 157 383 m 157 384 l 159 387 l 160 389 l 163 390 l 169 390 l
 172 389 l 174 387 l 175 384 l 175 381 l 174 378 l 171 373 l 156 358 l 177 358
l
 s 165 650 m 160 648 l 157 644 l 156 636 l 156 632 l 157 624 l 160 620 l 165
618
 l 168 618 l 172 620 l 175 624 l 177 632 l 177 636 l 175 644 l 172 648 l 168
650
 l 165 650 l cl s 119 910 m 115 908 l 112 904 l 110 896 l 110 892 l 112 884 l
 115 880 l 119 878 l 122 878 l 127 880 l 130 884 l 132 892 l 132 896 l 130 904
l
 127 908 l 122 910 l 119 910 l cl s 144 881 m 142 880 l 144 878 l 145 880 l 144
 881 l cl s 157 902 m 157 904 l 159 907 l 160 908 l 163 910 l 169 910 l 172 908
 l 174 907 l 175 904 l 175 901 l 174 898 l 171 893 l 156 878 l 177 878 l s 119
 1170 m 115 1168 l 112 1164 l 110 1156 l 110 1152 l 112 1144 l 115 1139 l 119
 1138 l 122 1138 l 127 1139 l 130 1144 l 132 1152 l 132 1156 l 130 1164 l 127
 1168 l 122 1170 l 119 1170 l cl s 144 1141 m 142 1139 l 144 1138 l 145 1139 l
 144 1141 l cl s 171 1170 m 156 1149 l 178 1149 l s 171 1170 m 171 1138 l s 119
 1430 m 115 1428 l 112 1423 l 110 1416 l 110 1411 l 112 1404 l 115 1399 l 119
 1398 l 122 1398 l 127 1399 l 130 1404 l 132 1411 l 132 1416 l 130 1423 l 127
 1428 l 122 1430 l 119 1430 l cl s 144 1401 m 142 1399 l 144 1398 l 145 1399 l
 144 1401 l cl s 175 1425 m 174 1428 l 169 1430 l 166 1430 l 162 1428 l 159
1423
 l 157 1416 l 157 1408 l 159 1402 l 162 1399 l 166 1398 l 168 1398 l 172 1399 l
 175 1402 l 177 1407 l 177 1408 l 175 1413 l 172 1416 l 168 1417 l 166 1417 l
 162 1416 l 159 1413 l 157 1408 l s 119 1689 m 115 1688 l 112 1683 l 110 1676 l
 110 1671 l 112 1664 l 115 1659 l 119 1658 l 122 1658 l 127 1659 l 130 1664 l
 132 1671 l 132 1676 l 130 1683 l 127 1688 l 122 1689 l 119 1689 l cl s 144
1661
 m 142 1659 l 144 1658 l 145 1659 l 144 1661 l cl s 163 1689 m 159 1688 l 157
 1685 l 157 1682 l 159 1679 l 162 1677 l 168 1676 l 172 1674 l 175 1671 l 177
 1668 l 177 1664 l 175 1661 l 174 1659 l 169 1658 l 163 1658 l 159 1659 l 157
 1661 l 156 1664 l 156 1668 l 157 1671 l 160 1674 l 165 1676 l 171 1677 l 174
 1679 l 175 1682 l 175 1685 l 174 1688 l 169 1689 l 163 1689 l cl s 160 1943 m
 163 1945 l 168 1949 l 168 1917 l s 227 227 m 2041 227 l s 457 261 m 457 227 l
s
 525 244 m 525 227 l s 593 244 m 593 227 l s 660 244 m 660 227 l s 728 244 m
728
 227 l s 796 261 m 796 227 l s 863 244 m 863 227 l s 931 244 m 931 227 l s 999
 244 m 999 227 l s 1066 244 m 1066 227 l s 1134 261 m 1134 227 l s 1202 244 m
 1202 227 l s 1269 244 m 1269 227 l s 1337 244 m 1337 227 l s 1405 244 m 1405
 227 l s 1472 261 m 1472 227 l s 1540 244 m 1540 227 l s 1608 244 m 1608 227 l
s
 1675 244 m 1675 227 l s 1743 244 m 1743 227 l s 1811 261 m 1811 227 l s 457
261
 m 457 227 l s 390 244 m 390 227 l s 322 244 m 322 227 l s 254 244 m 254 227 l
s
 1811 261 m 1811 227 l s 1878 244 m 1878 227 l s 1946 244 m 1946 227 l s 2014
 244 m 2014 227 l s 429 186 m 456 186 l s 468 197 m 468 198 l 469 201 l 471 203
 l 474 204 l 480 204 l 483 203 l 485 201 l 486 198 l 486 195 l 485 192 l 481
187
 l 466 172 l 488 172 l s 767 186 m 794 186 l s 809 198 m 812 200 l 817 204 l
817
 172 l s 1132 204 m 1128 203 l 1125 198 l 1123 191 l 1123 186 l 1125 178 l 1128
 174 l 1132 172 l 1136 172 l 1140 174 l 1143 178 l 1145 186 l 1145 191 l 1143
 198 l 1140 203 l 1136 204 l 1132 204 l cl s 1466 198 m 1469 200 l 1474 204 l
 1474 172 l s 1802 197 m 1802 198 l 1803 201 l 1805 203 l 1808 204 l 1814 204 l
 1817 203 l 1818 201 l 1820 198 l 1820 195 l 1818 192 l 1815 187 l 1800 172 l
 1821 172 l s 309 1959 m 312 1942 l s 314 1925 m 316 1908 l s 319 1891 m 321
 1875 l s 324 1858 m 326 1841 l s 328 1824 m 331 1807 l s 333 1790 m 335 1778 l
 s 335 1778 m 336 1774 l s 338 1757 m 341 1740 l s 343 1723 m 346 1706 l s 348
 1689 m 351 1673 l s 354 1656 m 356 1639 l s 359 1622 m 361 1612 l s 361 1612 m
 362 1605 l s 364 1589 m 367 1572 l s 370 1555 m 372 1538 l s 375 1521 m 378
 1505 l s 381 1488 m 383 1471 l s 386 1454 m 389 1438 l s 392 1421 m 395 1404 l
 s 398 1387 m 401 1370 l s 404 1354 m 407 1337 l s 410 1320 m 413 1303 l s 416
 1287 m 419 1270 l s 422 1253 m 425 1237 l s 428 1220 m 431 1203 l s 435 1186 m
 438 1170 l s 441 1153 m 445 1137 l s 445 1137 m 445 1136 l s 448 1120 m 451
 1103 l s 455 1086 m 456 1081 l s 456 1081 m 458 1070 l s 462 1053 m 465 1036 l
 s 469 1020 m 473 1003 l s 476 987 m 478 977 l s 478 977 m 480 970 l s 484 953
m
 488 937 l s 492 920 m 496 904 l s 499 887 m 500 884 l s 500 884 m 504 871 l s
 508 854 m 511 841 l s 511 841 m 512 838 l s 516 821 m 520 805 l s 525 788 m
529
 772 l s 534 756 m 538 739 l s 543 723 m 548 707 l s 553 690 m 558 674 l s 563
 658 m 568 642 l s 574 625 m 579 609 l s 585 593 m 590 577 l s 596 561 m 602
547
 l s 602 547 m 602 545 l s 609 530 m 611 524 l s 611 524 m 615 514 l s 622 498
m
 629 483 l s 636 468 m 639 463 l s 639 463 m 644 452 l s 652 437 m 656 429 l s
 656 429 m 660 422 l s 669 408 m 674 400 l s 674 400 m 678 394 l s 688 380 m
691
 376 l s 691 376 m 699 366 l s 710 354 m 715 348 l s 715 348 m 722 342 l s 735
 331 m 738 329 l s 738 329 m 746 324 l s 746 324 m 750 322 l s 765 315 m 768
314
 l s 768 314 m 775 312 l s 775 312 m 781 310 l s 798 309 m 802 310 l s 802 310
m
 809 310 l s 809 310 m 815 311 l s 831 316 m 834 318 l s 834 318 m 841 320 l s
 841 320 m 847 323 l s 847 323 m 847 324 l s 861 332 m 864 334 l s 864 334 m
870
 339 l s 870 339 m 875 343 l s 888 354 m 892 357 l s 892 357 m 897 362 l s 897
 362 m 900 366 l s 912 378 m 912 378 l s 912 378 m 917 384 l s 917 384 m 922
389
 l s 922 389 m 923 391 l s 934 404 m 936 406 l s 936 406 m 940 412 l s 940 412
m
 944 417 l s 954 431 m 958 435 l s 958 435 m 962 441 l s 962 441 m 964 445 l s
 974 459 m 978 463 l s 978 463 m 981 469 l s 981 469 m 984 473 l s 993 487 m
996
 490 l s 996 490 m 999 495 l s 999 495 m 1003 500 l s 1003 500 m 1003 501 l s
 1013 515 m 1013 515 l s 1013 515 m 1016 520 l s 1016 520 m 1019 524 l s 1019
 524 m 1022 529 l s 1032 543 m 1034 546 l s 1034 546 m 1037 550 l s 1037 550 m
 1040 554 l s 1040 554 m 1042 557 l s 1052 570 m 1053 572 l s 1053 572 m 1056
 575 l s 1056 575 m 1058 578 l s 1058 578 m 1060 581 l s 1060 581 m 1062 584 l
s
 1073 597 m 1074 598 l s 1074 598 m 1077 600 l s 1077 600 m 1079 602 l s 1079
 602 m 1081 605 l s 1081 605 m 1083 607 l s 1083 607 m 1085 609 l s 1085 609 m
 1085 609 l s 1098 620 m 1099 621 l s 1099 621 m 1101 622 l s 1101 622 m 1103
 623 l s 1103 623 m 1104 624 l s 1104 624 m 1106 626 l s 1106 626 m 1108 627 l
s
 1108 627 m 1110 628 l s 1110 628 m 1112 629 l s 1112 629 m 1112 629 l s 1129
 634 m 1129 634 l s 1129 634 m 1131 634 l s 1131 634 m 1132 634 l s 1132 634 m
 1134 634 l s 1134 634 m 1136 634 l s 1136 634 m 1137 634 l s 1137 634 m 1139
 634 l s 1139 634 m 1141 634 l s 1141 634 m 1142 633 l s 1142 633 m 1144 633 l
s
 1144 633 m 1146 633 l s 1161 626 m 1162 626 l s 1162 626 m 1164 624 l s 1164
 624 m 1165 623 l s 1165 623 m 1167 622 l s 1167 622 m 1169 621 l s 1169 621 m
 1171 619 l s 1171 619 m 1173 618 l s 1173 618 m 1175 616 l s 1187 604 m 1189
 602 l s 1189 602 m 1191 600 l s 1191 600 m 1194 598 l s 1194 598 m 1196 595 l
s
 1196 595 m 1198 593 l s 1198 593 m 1199 592 l s 1210 579 m 1210 578 l s 1210
 578 m 1212 575 l s 1212 575 m 1215 572 l s 1215 572 m 1218 568 l s 1218 568 m
 1220 565 l s 1230 551 m 1231 550 l s 1231 550 m 1234 546 l s 1234 546 m 1237
 542 l s 1237 542 m 1240 538 l s 1240 538 m 1240 538 l s 1246 529 m 1249 524 l
s
 1249 524 m 1252 520 l s 1252 520 m 1255 515 l s 1255 515 m 1255 515 l s 1265
 501 m 1265 500 l s 1265 500 m 1269 495 l s 1269 495 m 1272 490 l s 1272 490 m
 1274 487 l s 1284 473 m 1287 469 l s 1287 469 m 1290 463 l s 1290 463 m 1294
 459 l s 1304 445 m 1306 441 l s 1306 441 m 1310 435 l s 1310 435 m 1313 431 l
s
 1324 417 m 1328 412 l s 1328 412 m 1332 406 l s 1332 406 m 1334 404 l s 1345
 391 m 1346 389 l s 1346 389 m 1351 384 l s 1351 384 m 1356 378 l s 1356 378 m
 1356 378 l s 1368 366 m 1371 362 l s 1371 362 m 1376 357 l s 1376 357 m 1380
 354 l s 1393 343 m 1398 339 l s 1398 339 m 1404 334 l s 1404 334 m 1407 333 l
s
 1421 324 m 1421 323 l s 1421 323 m 1427 320 l s 1427 320 m 1434 318 l s 1434
 318 m 1436 316 l s 1453 311 m 1459 310 l s 1459 310 m 1466 310 l s 1466 310 m
 1470 309 l s 1486 310 m 1493 312 l s 1493 312 m 1500 314 l s 1500 314 m 1503
 315 l s 1518 322 m 1522 324 l s 1522 324 m 1530 329 l s 1530 329 m 1533 331 l
s
 1546 342 m 1553 348 l s 1553 348 m 1558 353 l s 1569 366 m 1577 376 l s 1577
 376 m 1580 380 l s 1590 393 m 1594 400 l s 1594 400 m 1599 408 l s 1608 422 m
 1612 429 l s 1612 429 m 1616 437 l s 1624 452 m 1629 463 l s 1629 463 m 1632
 467 l s 1639 483 m 1646 498 l s 1653 514 m 1657 524 l s 1657 524 m 1659 530 l
s
 1665 545 m 1666 547 l s 1666 547 m 1672 561 l s 1678 577 m 1683 593 l s 1689
 609 m 1694 625 l s 1700 641 m 1705 658 l s 1710 674 m 1715 690 l s 1720 706 m
 1725 723 l s 1730 739 m 1734 755 l s 1739 772 m 1743 788 l s 1748 805 m 1752
 821 l s 1756 838 m 1757 841 l s 1757 841 m 1760 854 l s 1764 871 m 1768 884 l
s
 1768 884 m 1768 887 l s 1772 904 m 1776 920 l s 1780 937 m 1784 953 l s 1788
 970 m 1790 977 l s 1790 977 m 1792 987 l s 1795 1003 m 1799 1020 l s 1803 1036
 m 1806 1053 l s 1810 1070 m 1812 1081 l s 1812 1081 m 1813 1086 l s 1817 1103
m
 1820 1120 l s 1823 1136 m 1823 1137 l s 1823 1137 m 1827 1153 l s 1830 1170 m
 1833 1186 l s 1837 1203 m 1840 1220 l s 1843 1236 m 1846 1253 l s 1849 1270 m
 1852 1287 l s 1855 1303 m 1858 1320 l s 1861 1337 m 1864 1354 l s 1867 1370 m
 1870 1387 l s 1873 1404 m 1876 1421 l s 1879 1437 m 1882 1454 l s 1885 1471 m
 1887 1488 l s 1890 1504 m 1893 1521 l s 1896 1538 m 1898 1555 l s 1901 1572 m
 1904 1588 l s 1906 1605 m 1907 1612 l s 1907 1612 m 1909 1622 l s 1912 1639 m
 1914 1656 l s 1917 1672 m 1920 1689 l s 1922 1706 m 1925 1723 l s 1927 1740 m
 1930 1757 l s 1932 1773 m 1933 1778 l s 1933 1778 m 1935 1790 l s 1937 1807 m
 1940 1824 l s 1942 1841 m 1944 1858 l s 1947 1874 m 1949 1891 l s 1952 1908 m
 1954 1925 l s 1956 1942 m 1959 1959 l s 593 1933 m 610 1933 l s 627 1933 m 644
 1933 l s 661 1933 m 678 1933 l s 695 1933 m 712 1933 l s 593 1868 m 728 1868 l
 s 227 1675 m 245 1587 l 245 1587 m 264 1497 l 283 1411 l 302 1330 l 320 1253 l
 338 1181 l 356 1112 l 373 1048 l 391 987 l 408 929 l 424 875 l 441 825 l 457
 778 l 473 733 l 489 692 l 504 653 l 520 617 l 535 584 l 549 553 l 564 525 l
578
 499 l 592 474 l 606 452 l 619 432 l 633 414 l 646 398 l 659 383 l 671 370 l
684
 358 l 696 348 l 708 339 l 720 332 l 731 325 l 742 320 l 753 316 l 764 313 l
775
 311 l 785 310 l 796 309 l 806 310 l 816 311 l 825 313 l 835 315 l 844 318 l
853
 321 l 862 325 l 871 330 l 879 335 l 887 340 l 895 346 l 903 351 l 911 358 l
919
 364 l 926 370 l 933 377 l 941 384 l 947 391 l 954 398 l 961 405 l 967 412 l
973
 420 l 980 427 l 985 434 l 991 441 l 997 449 l 1002 456 l 1008 463 l 1013 470 l
 1018 477 l 1023 483 l 1028 490 l 1032 496 l 1037 503 l 1041 509 l 1045 515 l
 1049 521 l 1053 527 l 1057 533 l 1061 538 l 1065 543 l 1068 549 l 1071 554 l
 1075 558 l 1078 563 l 1081 567 l 1084 572 l 1086 576 l 1089 580 l 1092 583 l
 1094 587 l 1097 590 l 1099 594 l 1101 597 l 1103 600 l 1105 602 l 1107 605 l
 1109 607 l 1111 610 l 1112 612 l 1114 614 l 1115 616 l 1117 617 l 1118 619 l
 1119 621 l 1121 622 l 1122 623 l 1123 625 l 1124 626 l 1125 627 l 1126 628 l
 1127 628 l 1127 629 l 1128 630 l 1129 630 l 1129 631 l 1130 631 l 1130 632 l
 1131 632 l 1131 633 l 1132 633 l 1133 633 l 1133 634 l 1134 634 l 1135 634 l
 1135 634 l 1135 633 l 1136 633 l 1137 633 l 1137 632 l 1138 632 l 1138 631 l
 1139 631 l 1139 630 l 1140 630 l 1141 629 l 1141 628 l 1142 628 l 1143 627 l
 1144 626 l 1145 625 l 1146 623 l 1147 622 l 1149 621 l 1150 619 l 1151 617 l
 1153 616 l 1154 614 l 1156 612 l 1157 610 l 1159 607 l 1161 605 l 1163 602 l
 1165 600 l 1167 597 l 1169 594 l 1171 590 l 1174 587 l 1176 583 l 1179 580 l
 1182 576 l s 1182 576 m 1184 572 l 1187 567 l 1190 563 l 1193 558 l 1197 554 l
 1200 549 l 1203 543 l 1207 538 l 1211 533 l 1215 527 l 1219 521 l 1223 515 l
 1227 509 l 1231 503 l 1236 496 l 1240 490 l 1245 483 l 1250 477 l 1255 470 l
 1260 463 l 1266 456 l 1271 449 l 1277 441 l 1283 434 l 1288 427 l 1295 420 l
 1301 412 l 1307 405 l 1314 398 l 1321 391 l 1327 384 l 1335 377 l 1342 370 l
 1349 364 l 1357 358 l 1365 351 l 1373 346 l 1381 340 l 1389 335 l 1397 330 l
 1406 325 l 1415 321 l 1424 318 l 1433 315 l 1443 313 l 1452 311 l 1462 310 l
 1472 309 l 1483 310 l 1493 311 l 1504 313 l 1515 316 l 1526 320 l 1537 325 l
 1548 332 l 1560 339 l 1572 348 l 1584 358 l 1597 370 l 1609 383 l 1622 398 l
 1635 414 l 1649 432 l 1662 452 l 1676 474 l 1690 499 l 1704 525 l 1719 553 l
 1733 584 l 1748 617 l 1764 653 l 1779 692 l 1795 733 l 1811 778 l 1827 825 l
 1844 875 l 1860 929 l 1877 987 l 1895 1048 l 1912 1112 l 1930 1181 l 1948 1253
 l 1966 1330 l 1985 1411 l 2004 1497 l 2023 1587 l 2041 1675 l s /w 2
 def /w2 {w 2 div} def /w3 {w 3 div} def 232 1062 m20 238 1046 m20 244 1031 m20
 250 1015 m20 256 999 m20 262 983 m20 269 967 m20 275 951 m20 281 935 m20 288
 920 m20 294 904 m20 301 888 m20 308 873 m20 314 857 m20 321 841 m20 328 826
m20
 335 810 m20 342 795 m20 349 779 m20 356 764 m20 364 749 m20 371 733 m20 379
718
 m20 387 703 m20 394 688 m20 402 673 m20 410 658 m20 419 643 m20 427 628 m20
436
 614 m20 444 599 m20 453 584 m20 462 570 m20 471 556 m20 481 541 m20 490 527
m20
 500 513 m20 510 500 m20 520 486 m20 531 473 m20 541 460 m20 553 447 m20 564
434
 m20 576 422 m20 588 410 m20 600 398 m20 613 387 m20 626 376 m20 640 366 m20
653
 356 m20 668 347 m20 683 339 m20 698 331 m20 714 325 m20 730 319 m20 746 315
m20
 763 312 m20 780 310 m20 797 309 m20 814 310 m20 831 312 m20 847 315 m20 864
320
 m20 880 325 m20 896 332 m20 911 339 m20 926 347 m20 941 356 m20 955 365 m20
968
 375 m20 982 386 m20 995 397 m20 1008 408 m20 1020 420 m20 1032 432 m20 1044
444
 m20 1056 456 m20 1067 469 m20 1078 482 m20 1089 495 m20 1100 508 m20 1110 521
 m20 1121 535 m20 1131 549 m20 1141 562 m20 1151 576 m20 1161 590 m20 1170 604
 m20 1180 618 m20 1190 632 m20 1199 646 m20 1209 660 m20 1218 674 m20 1224 683
 m20 1212 670 m20 1199 659 m20 1185 649 m20 1170 642 m20 1154 636 m20 1137 634
 m20 1120 635 m20 1104 639 m20 1088 646 m20 1074 655 m20 1061 666 m20 1048 678
 m20 1046 680 m20 1058 662 m20 1068 648 m20 1077 634 m20 1087 620 m20 1096 606
 m20 1106 592 m20 1116 578 m20 1126 564 m20 1136 551 m20 1146 537 m20 1156 523
 m20 1167 510 m20 1177 497 m20 1188 484 m20 1199 471 m20 1211 458 m20 1222 446
 m20 1234 433 m20 1246 421 m20 1259 410 m20 1271 398 m20 1284 387 m20 1298 377
 m20 1311 367 m20 1325 357 m20 1340 348 m20 1355 340 m20 1370 333 m20 1386 326
 m20 1402 321 m20 1418 316 m20 1435 313 m20 1452 310 m20 1469 309 m20 1486 310
 m20 1503 311 m20 1519 314 m20 1536 319 m20 1552 324 m20 1568 330 m20 1583 338
 m20 1598 346 m20 1612 355 m20 1627 364 m20 1640 374 m20 1653 385 m20 1666 396
 m20 1679 408 m20 1691 420 m20 1702 432 m20 1714 445 m20 1725 458 m20 1736 471
 m20 1746 484 m20 1757 498 m20 1767 512 m20 1776 525 m20 1786 539 m20 1796 554
 m20 1805 568 m20 1814 582 m20 1823 597 m20 1831 611 m20 1840 626 m20 1848 641
 m20 1856 656 m20 1865 671 m20 1873 686 m20 1880 701 m20 1888 716 m20 1896 731
 m20 1903 747 m20 1910 762 m20 1918 777 m20 1925 793 m20 1932 808 m20 1939 824
 m20 1946 839 m20 1953 855 m20 1959 870 m20 1966 886 m20 1973 902 m20 1979 917
 m20 1986 933 m20 1992 949 m20 1998 965 m20 2005 981 m20 2011 996 m20 2017 1012
 m20 2023 1028 m20 2029 1044 m20 2035 1060 m20 2038 1070 m20 2038 1070 m20 2038
 1070 m20 2038 1070 m20 601 1803 m20 618 1803 m20 635 1803 m20 652 1803 m20 669
 1803 m20 686 1803 m20 703 1803 m20 720 1803 m20
gr gr showpage
end
%%EOF
